Optimal Diamond Distance Estimation for Unitary Channels

The diamond distance between two quantum channels determines the optimal probability of distinguishing them from a single use. We give a quantum algorithm that estimates the diamond distance between two unknown $d$-dimensional unitary channels to within additive error $\varepsilon$, using $O(\sqrt{d}/\varepsilon)$ queries to the unitary channels and their inverses. The query complexity is optimal, as it matches the lower bound due to Jeon and Oh (npj Quantum Inf. 2026).

==> phase_cut_distances.tex <==
% Vector illustration for the phase-cut discussion. Requires TikZ, amsmath, and amssymb.
% The manuscript provides \dist, \T, \rbra, and \abs.
\begingroup
\input{geometry_style.tex}
\begin{tikzpicture}[geometry figure,short arc/.append style={dash pattern=on 3pt off 1.6pt}]
  \path[use as bounding box] (0,0.55) rectangle (\figWidth,5.40);

  \begin{scope}[shift={(\figMiddleX,\figCenterY)}]
    \coordinate (upper) at (30:\figRadius);
    \coordinate (lower) at (-30:\figRadius);
    \figureAxes
    \draw[radius guide] (upper) -- (0,0) -- (lower);
    \draw[short arc] (-30:\figRadius) arc[start angle=-30,end angle=30,radius=\figRadius];
    \draw[angle measure] (-30:\figAngleRadius) arc[start angle=-30,end angle=30,radius=\figAngleRadius];
    \node[text=figureblue,fill=white,inner sep=1pt] at (0.99,0) {$2\phi$};
    \node[point] at (upper) {};
    \node[point] at (lower) {};
    \node[above right,inner sep=3pt] at (upper) {$e^{i\phi}$};
    \node[below right,inner sep=3pt,yshift=-7pt] at (lower) {$e^{i(2\pi-\phi)}$};
    \node[cut point] at (\figRadius,0) {};
    \node[anchor=north west,align=left,inner sep=0pt] at (1.66,-0.14)
      {$1=e^{i0}=e^{i2\pi}$};
    \fill[origin fill] (0,0) circle[radius=\figOriginRadius];
    \node[below left,inner sep=3pt] at (0,0) {$0$};
  \end{scope}

  % A single entry is centered under the circle.
  \legendMarker{cut point}{\figMiddleX-1.0}{\legendRowA}{phase cut}
\end{tikzpicture}
\endgroup


==> relative_phase_geometry.tex <==
% Vector illustration for Section 4.1. Requires TikZ and amsmath.
% The manuscript provides \rbra.
% The example has phases -35,-10,20,50 degrees; the reference is 20 degrees.
% Rotating coordinates by 160 degrees gives 125,150,180,210 degrees.
% The rotation is an analytical change of coordinates, not an oracle operation.
\begingroup
\input{geometry_style.tex}
\begin{tikzpicture}[geometry figure]
  \path[use as bounding box] (0,0.05) rectangle (\figWidth,\figTopY);
  \node[panel title] at (\figLeftX,\figTitleY) {(a) Original spectrum};
  \node[panel title] at (\figRightX,\figTitleY) {(b) Shifted relative eigenphases};

  \begin{scope}[shift={(\figLeftX,\figCenterY)}]
    \figureAxes
    \draw[diameter guide] (200:\figRadius) -- (20:\figRadius);
    \draw[short arc] (-35:\figRadius) arc[start angle=-35,end angle=50,radius=\figRadius];
    \foreach \angle in {-35,-10,50} {
      \node[point] at (\angle:\figRadius) {};
    }
    \node[reference point] at (20:\figRadius) {};
    \node[antipode point] at (200:\figRadius) {};
    \node[anchor=west,text=figureorange,inner sep=1pt]
      at (1.68,0.69) {$e^{i\theta_r}$};
    \draw[orange label guide] (20:\figRadius) -- (1.59,0.64);
    \node[anchor=east,text=figureorange,inner sep=1pt]
      at (-1.61,-0.75) {$-e^{i\theta_r}$};
    \draw[orange label guide] (200:\figRadius) -- (-1.53,-0.69);
    \node[cut point] at (\figRadius,0) {};
    \draw[label guide] (1.45,-0.02) -- (1.81,-0.43);
    \node[anchor=north west,align=left,inner sep=0pt] at (1.87,-0.46)
      {$1$};
    \fill[origin fill] (0,0) circle[radius=\figOriginRadius];
    \node[below left,inner sep=3pt] at (0,0) {$0$};
  \end{scope}

  \draw[rotation arrow] (6.85,\figCenterY) -- (9.00,\figCenterY);
  \node at (7.925,{\figCenterY+0.43}) {$\pi-\theta_r$};

  \begin{scope}[shift={(\figRightX,\figCenterY)}]
    \figureAxes
    \draw[diameter guide] (-\figRadius,0) -- (\figRadius,0);
    \draw[short arc] (125:\figRadius) arc[start angle=125,end angle=210,radius=\figRadius];
    \foreach \angle in {125,150,210} {
      \node[point] at (\angle:\figRadius) {};
    }
    \node[reference point] at (180:\figRadius) {};
    \node[antipode point] at (0:\figRadius) {};
    \draw[label guide] (125:\figRadius) -- (-1.41,1.43);
    \node[anchor=east,inner sep=1pt] at (-1.48,1.47) {$e^{i\min_j\phi_{j,r}}$};
    \draw[label guide] (210:\figRadius) -- (-1.52,-1.06);
    \node[anchor=east,inner sep=1pt] at (-1.59,-1.10) {$e^{i\max_j\phi_{j,r}}$};
    \node[anchor=north west,text=figureorange,inner sep=2pt]
      at (-1.35,-0.04) {$-1$};
    \node[text=figureorange,inner sep=1pt] at (0,-0.60) {$\phi_{r,r}=\pi$};
    \draw[orange label guide] (1.46,-0.03) -- (1.85,-0.41);
    \node[anchor=north west,align=left,inner sep=0pt] at (1.92,-0.45)
      {$1$};
    \fill[origin fill] (0,0) circle[radius=\figOriginRadius];
    \node[below left,inner sep=3pt] at (0,0) {$0$};
  \end{scope}

  \legendMarker{point}{\legendColA}{\legendRowA}{eigenvalue of $W$}
  \legendMarker{reference point}{\legendColB}{\legendRowA}{reference eigenvalue}
  \legendMarker{antipode point}{\legendColC}{\legendRowA}{antipode of the reference eigenvalue}
  \legendLine{short arc}{\legendColA}{\legendRowB}{shortest containing arc}
  \legendMarker{cut point}{\legendColB}{\legendRowB}{phase cut}
\end{tikzpicture}
\endgroup


==> relative_phase_geometry_wide.tex <==
% Vector illustration for the regime ell(W) >= pi. Requires TikZ and amsmath.
% The manuscript provides \rbra.
% Original eigenphases: 20,100,220 degrees; reference phase: 20 degrees.
% A coordinate shift by 160 degrees gives canonical phases 180,260,20 degrees.
% The shortest containing arc has length 200 degrees in both coordinate systems.
% The phase interval has width 240 degrees, strictly larger here.
\begingroup
\input{geometry_style.tex}
\begin{tikzpicture}[geometry figure]
  \path[use as bounding box] (0,0.05) rectangle (\figWidth,\figTopY);
  \node[panel title] at (\figLeftX,\figTitleY) {(a) Original spectrum};
  \node[panel title] at (\figRightX,\figTitleY) {(b) Shifted relative eigenphases};

  \begin{scope}[shift={(\figLeftX,\figCenterY)}]
    \figureAxes
    \draw[diameter guide] (200:\figRadius) -- (20:\figRadius);
    \draw[short arc] (20:\figRadius) arc[start angle=20,end angle=220,radius=\figRadius];
    \foreach \angle in {100,220} {
      \node[point] at (\angle:\figRadius) {};
    }
    \node[reference point] at (20:\figRadius) {};
    \node[antipode point] at (200:\figRadius) {};
    \node[anchor=west,text=figureorange,inner sep=1pt]
      at (1.68,0.69) {$e^{i\theta_r}$};
    \draw[orange label guide] (20:\figRadius) -- (1.59,0.64);
    \node[anchor=east,text=figureorange,inner sep=1pt]
      at (-1.61,-0.75) {$-e^{i\theta_r}$};
    \draw[orange label guide] (200:\figRadius) -- (-1.53,-0.69);
    \node[cut point] at (\figRadius,0) {};
    \draw[label guide] (1.45,-0.02) -- (1.81,-0.43);
    \node[anchor=north west,align=left,inner sep=0pt] at (1.87,-0.46)
      {$1$};
    \fill[origin fill] (0,0) circle[radius=\figOriginRadius];
    \node[below left,inner sep=3pt] at (0,0) {$0$};
  \end{scope}

  \draw[rotation arrow] (6.85,\figCenterY) -- (9.00,\figCenterY);
  \node at (7.925,{\figCenterY+0.43}) {$\pi-\theta_r$};

  \begin{scope}[shift={(\figRightX,\figCenterY)}]
    \figureAxes
    \draw[diameter guide] (-\figRadius,0) -- (\figRadius,0);
    \draw[short arc] (180:\figRadius) arc[start angle=180,end angle=380,radius=\figRadius];
    \draw[phase interval] (20:\figIntervalRadius) arc[start angle=20,end angle=260,radius=\figIntervalRadius];
    \foreach \angle in {20,260} {
      \node[point] at (\angle:\figRadius) {};
    }
    \node[reference point] at (180:\figRadius) {};
    \node[antipode point] at (0:\figRadius) {};
    \draw[label guide] (20:\figRadius) -- (1.98,1.30);
    \node[anchor=south,inner sep=1pt] at (1.75,1.45)
      {$e^{i\min_j\phi_{j,r}}$};
    \draw[label guide] (260:\figRadius) -- (-0.36,-1.97);
    \node[anchor=east,inner sep=1pt] at (-0.44,-1.98)
      {$e^{i\max_j\phi_{j,r}}$};
    \node[anchor=north west,text=figureorange,inner sep=2pt]
      at (-1.35,-0.04) {$-1$};
    \node[text=figureorange,inner sep=1pt] at (0,-0.60) {$\phi_{r,r}=\pi$};
    \draw[orange label guide] (1.46,-0.03) -- (1.85,-0.41);
    \node[anchor=north west,align=left,inner sep=0pt] at (1.92,-0.45)
      {$1$};
    \fill[origin fill] (0,0) circle[radius=\figOriginRadius];
    \node[below left,inner sep=3pt] at (0,0) {$0$};
  \end{scope}

  \legendMarker{point}{\legendColA}{\legendRowA}{eigenvalue of $W$}
  \legendMarker{reference point}{\legendColB}{\legendRowA}{reference eigenvalue}
  \legendMarker{antipode point}{\legendColC}{\legendRowA}{antipode of the reference eigenvalue}
  \legendLine{short arc}{\legendColA}{\legendRowB}{shortest containing arc}
  \legendLine{phase interval}{\legendColB}{\legendRowB}{phase interval}
  \legendMarker{cut point}{\legendColC}{\legendRowB}{phase cut}
\end{tikzpicture}
\endgroup


==> spectral_width_definition.tex <==
% Definition of the spectral width capped at pi. Requires TikZ and amsmath.
% The manuscript provides \rbra.
% Left: phases -45,-15,25,65 degrees, shortest containing arc 110 degrees.
% Right: phases 20,100,220 degrees, shortest containing arc 200 degrees.
\begingroup
\input{geometry_style.tex}
\begin{tikzpicture}[geometry figure]
  \path[use as bounding box] (0,0.55) rectangle (\figWidth,\figTopY);
  \node[panel title] at (\figLeftX,\figTitleY) {(a) $\ell\rbra{W}<\pi$, so $\omega\rbra{W}=\ell\rbra{W}$};
  \node[panel title] at (\figRightX,\figTitleY) {(b) $\ell\rbra{W}>\pi$, so $\omega\rbra{W}=\pi$};

  \foreach \centerx in {\figLeftX,\figRightX} {
    \begin{scope}[shift={(\centerx,\figCenterY)}]
      \figureAxes
      \fill[origin fill] (0,0) circle[radius=\figOriginRadius];
      \node[below left,inner sep=3pt] at (0,0) {$0$};
    \end{scope}
  }

  \begin{scope}[shift={(\figLeftX,\figCenterY)}]
    \draw[radius guide] (-45:\figRadius) -- (0,0) -- (65:\figRadius);
    \draw[containing arc] (-45:\figRadius)
      arc[start angle=-45,end angle=65,radius=\figRadius];
    \draw[angle arc] (-45:\figAngleRadius)
      arc[start angle=-45,end angle=65,radius=\figAngleRadius];
    % Equal angles on distinct radii keep omega and ell visually separate.
    \draw[capped angle] (-45:\figCapRadius)
      arc[start angle=-45,end angle=65,radius=\figCapRadius];
    \draw[blue label guide]
      (10:\figAngleRadius) -- (0.95,0.80) -- (1.65,1.22);
    \node[anchor=west,text=figureblue,inner sep=1pt]
      at (1.72,1.25) {$\ell\rbra{W}$};
    \draw[orange label guide]
      (45:\figCapRadius) -- (-0.65,0.85) -- (-1.65,0.95);
    \node[anchor=east,text=figureorange,inner sep=1pt]
      at (-1.72,0.98) {$\omega\rbra{W}$};
    \foreach \angle in {-45,-15,25,65} {
      \node[spectral point] at (\angle:\figRadius) {};
    }
    \node[cut point] at (\figRadius,0) {};
    \draw[label guide] (1.45,-0.02) -- (1.81,-0.43);
    \node[anchor=north west,inner sep=0pt] at (1.87,-0.46) {$1$};
  \end{scope}

  \begin{scope}[shift={(\figRightX,\figCenterY)}]
    \draw[radius guide] (20:\figRadius) -- (0,0) -- (220:\figRadius);
    \draw[containing arc] (20:\figRadius)
      arc[start angle=20,end angle=220,radius=\figRadius];
    \draw[angle arc] (20:\figAngleRadius)
      arc[start angle=20,end angle=220,radius=\figAngleRadius];
    % The capped angle shares the starting radius but ends at 200 degrees.
    % This semicircle represents an angle, not a containing arc of the spectrum.
    \draw[diameter guide]
      (20:\figCapRadius) -- (200:\figCapRadius);
    \draw[capped angle] (20:\figCapRadius)
      arc[start angle=20,end angle=200,radius=\figCapRadius];
    \draw[orange label guide]
      (160:\figCapRadius) -- (-0.90,-0.38) -- (-1.65,-0.92);
    \node[anchor=east,text=figureorange,inner sep=1pt]
      at (-1.72,-0.95) {$\omega\rbra{W}=\pi$};
    \node[text=figureblue,inner sep=1pt]
      at (0.50,0.83) {$\ell\rbra{W}$};
    \foreach \angle in {20,100,220} {
      \node[spectral point] at (\angle:\figRadius) {};
    }
    \node[cut point] at (\figRadius,0) {};
    \draw[label guide] (1.45,-0.02) -- (1.81,-0.43);
    \node[anchor=north west,inner sep=0pt] at (1.87,-0.46) {$1$};
  \end{scope}

  \legendMarker{spectral point}{\legendColA}{\legendRowA}{eigenvalue of $W$}
  \legendLine{containing arc}{\legendColB}{\legendRowA}{shortest containing arc}
\end{tikzpicture}
\endgroup

